Sparse Kalman Filtering Approaches to Covariance Estimation from High Frequency Data in the Presence of Jumps

Estimation of the covariance matrix of asset returns from high frequency data is complicated by asynchronous returns, market mi- crostructure noise and jumps. One technique for addressing both asynchronous returns and market microstructure is the Kalman-EM (KEM) algorithm. However the KEM approach assumes log-normal prices and does not address jumps in the return process which can corrupt estimation of the covariance matrix. In this paper we extend the KEM algorithm to price models that include jumps. We propose two sparse Kalman filtering approaches to this problem. In the first approach we develop a Kalman Expectation Conditional Maximization (KECM) algorithm to determine the un- known covariance as well as detecting the jumps. For this algorithm we consider Laplace and the spike and slab jump models, both of which promote sparse estimates of the jumps. In the second method we take a Bayesian approach and use Gibbs sampling to sample from the posterior distribution of the covariance matrix under the spike and slab jump model. Numerical results using simulated data show that each of these approaches provide for improved covariance estima- tion relative to the KEM method in a variety of settings where jumps occur.

==> FigBayesNet.tex <==
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 10mm, thick, draw =black!80, node distance = 16mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{box}=[rectangle, draw=black!100]
  \node[main, fill = white!100] (alpha) [label=below:$\alpha$] { };
  \node[main] (theta) [right=of alpha,label=below:$\theta$] { };
  \node[main] (z) [right=of theta,label=below:z] {};
  \node[main] (beta) [above=of z,label=below:$\beta$] { };
  \node[main, fill = black!10] (w) [right=of z,label=below:w] { };
  \path (alpha) edge [connect] (theta)
        (theta) edge [connect] (z)
        (z) edge [connect] (w)
        (beta) edge [connect] (w);
  \node[rectangle, inner sep=0mm, fit= (z) (w),label=below right:$N$, xshift=13mm] {};
  \node[rectangle, inner sep=4.4mm,draw=black!100, fit= (z) (w)] {};
  \node[rectangle, inner sep=4.6mm, fit= (z) (w),label=below right:$M$, xshift=12.5mm] {};
  \node[rectangle, inner sep=9mm, draw=black!100, fit = (theta) (z) (w)] {};
\end{tikzpicture}

==> FigBayesNet2.tex <==
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 10mm, thick, draw =black!80, node distance = 16mm]
\tikzstyle{connect}=[-latex, thick]

%%%%%%%%%%%%%X
  % \tikzstyle{box}=[rectangle, draw=black!100]
  \node[main, fill = white!100] (x1) [label=below right:$X(1)$] { };
  \node[main] (x2) [right=of x1,label=below right:$X(2)$] { };
  \node[main] (x3) [right=of x2,label=below right:$X(3)$] { };
  \coordinate[right of =x3,node distance=0.5in](emptyCoord1);
  \coordinate[right of =emptyCoord1,node distance=0.5in](emptyCoord2);
  \node[main] (xN) [right of= emptyCoord2,label=below right:$X(N)$,node distance=0.5in] { };
 %%%%%%%%%%%%%X

  \node[main,fill = black!10] (y1)[above of =x1,label=above right:$Y(1)$,node distance=1in] { };
  \node[main,fill = black!10] (y2) [right=of y1,label=above right:$Y(2)$] { };
  \node[main,fill = black!10] (y3) [right=of y2,label=above right:$Y(3)$] { };
  %\node[main,fill = black!10] (theta)[below of =x1,label=below right:$\Theta$,node distance=0.5in] { };
  \coordinate[right of =y3,node distance=0.5in](YemptyCoord1);
  \coordinate[right of =YemptyCoord1,node distance=0.5in](YemptyCoord2);
  \node[main,fill = black!10] (yN) [right of= YemptyCoord2,label=above right:$Y(N)$,node distance=0.5in] { };

  \node[main] (j2) [below=of x2,node distance=1in,label=below right:$J(2)$] { };
  \node[main] (j3) [right=of j2,label=below right:$J(3)$] { };

  \coordinate[right of =j3,node distance=0.5in](jemptyCoord1);
  \coordinate[right of =jemptyCoord1,node distance=0.5in](jemptyCoord2);
  \node[main] (jN) [right of= jemptyCoord2,label=below right:$J(N)$,node distance=0.5in] { };


  \coordinate[left of =YemptyCoord1,node distance=0.125in](YemptyCoord0);
  \coordinate[left of =emptyCoord1,node distance=0.125in](emptyCoord0);


  %\node[main] (z) [right=of x2,label=below:z] {};
  %\node[main] (beta) [above=of z,label=below:$\beta$] { };
  %\node[main, fill = black!10] (w) [right=of z,label=below:w] { };
  %\path (x1) edge [connect] (x2)
  \draw[->,label] (x1) to (x2);
  \draw[dotted,line width=0.25mm] (emptyCoord1) to[dotted] (emptyCoord2);
  \draw[dotted,line width=0.25mm] (YemptyCoord1) to[dotted] (YemptyCoord2);
  \draw[dotted,line width=0.25mm] (jemptyCoord1) to[dotted] (jemptyCoord2);
  \draw[->] (x1) to (y1);
  \draw[->] (x2) to (y2);
  \draw[->] (x3) to (y3);
  \draw[->] (x2) to (x3);
  \draw[->] (xN) to (yN);
  \draw[->] (jN) to (xN);
  \draw[->] (j2) to (x2);
  \draw[->] (j3) to (x3);

  \draw[->] (x3) to (emptyCoord0);
  %\draw[->] (y3) to (YemptyCoord0);



  %\node[rectangle, inner sep=0mm, fit= (z) (w),label=below right:$N$, xshift=13mm] {};
  %\node[rectangle, inner sep=4.4mm,draw=black!100, fit= (z) (w)] {};
  %\node[rectangle, inner sep=4.6mm, fit= (z) (w),label=below right:$M$, xshift=12.5mm] {};
  %\node[rectangle, inner sep=9mm, draw=black!100, fit = (theta) (z) (w)] {};
\end{tikzpicture} 
